Optimal Control of Robotic Systems and Biased Riemannian Splines

In this paper, we study mechanical optimal control problems on a given Riemannian manifold $(Q,g)$ in which the cost is defined by a general cometric $\tilde{g}$. This investigation is motivated by our studies in robotics, in which we observed that the mathematically natural choice of cometric $\tilde{g} = g^{*}$ -- the dual of $g$ -- does not always capture the true cost of the motion. We then, first, discuss how to encode the system's torque-based actuators configuration into a cometric $\tilde{g}$. Second, we provide and prove our main theorem, which characterizes the optimal solutions of the problem associated to general triples $(Q, g, \tilde{g})$ in terms of a 4th order differential equation. We also identify a tensor appearing in this equation as the geometric source of "biasing" of the solutions away from ordinary Riemannian splines and geodesics for $(Q, g)$. Finally, we provide illustrative examples and practical demonstration of the biased splines as providing the true optimizers in a concrete robotics system.

==> sphereaccelerationfig1.tex <==
    \begin{tikzpicture}[tdplot_main_coords, scale = 2.5]
\coordinate (P) at ({1/sqrt(3)},{1/sqrt(3)},{1/sqrt(3)});
 
 \draw[dashed, gray] (0,0,0) -- (-1,0,0);
\draw[dashed, gray] (0,0,0) -- (0,-1,0);
 
\draw[-stealth] (0,0,0) -- (1.80,0,0) node[below left] {$x$};
\draw[-stealth] (0,0,0) -- (0,1.30,0) node[below right] {$y$};
\draw[-stealth] (0,0,0) -- (0,0,1.30) node[above] {$z$};
 
\shade[ball color = lightgray, opacity = 0.5] (0,0,0) circle (1cm);
 
%\tdplotsetrotatedcoords{0}{0}{0};
%\draw[dashed, tdplot_rotated_coords, gray] (0,0,0) circle (1);
 
%\tdplotsetrotatedcoords{0}{0}{0};
%\draw[thick,tdplot_rotated_coords, red] (0,0,{1/sqrt(2)}) circle ({1/sqrt(2)});

\tdplotsetrotatedcoords{-230}{45}{0};
\draw[thick,tdplot_rotated_coords, red] (0,0,0) circle (1);

\draw[-stealth,thick,tdplot_rotated_coords] (-1,0,0) -- (-1,-.75,0) node[left] {$v(t)$};
%\draw[-stealth,thick,tdplot_rotated_coords] (-1,0,0) -- (-1,0,.25) node[right] {$a(t)$};
\draw[fill = red,tdplot_rotated_coords] (-1,0,0) circle (0.5pt);

\tdplotsetrotatedcoords{-230}{45}{30};
\draw[-stealth,thick,tdplot_rotated_coords] (-1,0,0) -- (-1,-.65,0)  node[ left ] {$v(t+\Delta t)$ };
\draw[fill = lightgray!50,tdplot_rotated_coords] (-1,0,0) circle (0.5pt);


%\tdplotsetrotatedcoords{-60}{45}{0};
%\draw[dashed,tdplot_rotated_coords, black] (0,0,0) circle (1);

 
%\tdplotsetrotatedcoords{90}{90}{90};
%\draw[dashed, tdplot_rotated_coords, gray] (1,0,0) arc (0:180:1);
% 
%\tdplotsetrotatedcoords{0}{90}{90};
%\draw[dashed, tdplot_rotated_coords, gray] (1,0,0) arc (0:180:1);
% 

%\draw[thick, -stealth] (0,0,0) -- (P) node[right] {$P$};
% 
%\draw[thin, dashed] (P) --++ (0,0,{-1/sqrt(3)});
%\draw[thin, dashed] ({1/sqrt(3)},{1/sqrt(3)},0) --++
%(0,{-1/sqrt(3)},0);
%\draw[thin, dashed] ({1/sqrt(3)},{1/sqrt(3)},0) --++
%({-1/sqrt(3)},0,0);
% 
%\draw[fill = lightgray!50] (P) circle (0.5pt);
\end{tikzpicture}

==> sphereaccelerationfig2.tex <==
    \begin{tikzpicture}[tdplot_main_coords, scale = 2.5]
\coordinate (P) at ({1/sqrt(3)},{1/sqrt(3)},{1/sqrt(3)});
 
 \draw[dashed, gray] (0,0,0) -- (-1,0,0);
\draw[dashed, gray] (0,0,0) -- (0,-1,0);
 
\draw[-stealth] (0,0,0) -- (1.80,0,0) node[below left] {$x$};
\draw[-stealth] (0,0,0) -- (0,1.30,0) node[below right] {$y$};
\draw[-stealth] (0,0,0) -- (0,0,1.30) node[above] {$z$};
 
\shade[ball color = lightgray, opacity = 0.5] (0,0,0) circle (1cm);
 
%\tdplotsetrotatedcoords{0}{0}{0};
%\draw[dashed, tdplot_rotated_coords, gray] (0,0,0) circle (1);
 
\tdplotsetrotatedcoords{0}{0}{0};
\draw[thick,tdplot_rotated_coords, red] (0,0,{1/sqrt(2)}) circle ({1/sqrt(2)});

\tdplotsetrotatedcoords{-230}{45}{0};
\draw[dashed,tdplot_rotated_coords, red] (0,0,0) circle (1);

\draw[-stealth,thick,tdplot_rotated_coords] (-1,0,0) -- (-1,-.75,0) node[below] {$v(t)$};
\draw[-stealth,thick,tdplot_rotated_coords] (-1,0,0) -- (-1,0,.25) node[right] {$a(t)$};
\draw[fill = red,tdplot_rotated_coords] (-1,0,0) circle (0.5pt);

\tdplotsetrotatedcoords{-205}{0}{0};
\draw[-stealth,thick,tdplot_rotated_coords] (-{1/sqrt(2)},0,{1/sqrt(2)}) -- (-{1/sqrt(2)},-.65,{1/sqrt(2)}) node[ right, ] {$v(t+\Delta t)$ };
\draw[fill = lightgray!50,tdplot_rotated_coords] (-{1/sqrt(2)},0,{1/sqrt(2)}) circle (0.5pt);


%\tdplotsetrotatedcoords{-60}{45}{0};
%\draw[dashed,tdplot_rotated_coords, black] (0,0,0) circle (1);

 
%\tdplotsetrotatedcoords{90}{90}{90};
%\draw[dashed, tdplot_rotated_coords, gray] (1,0,0) arc (0:180:1);
% 
%\tdplotsetrotatedcoords{0}{90}{90};
%\draw[dashed, tdplot_rotated_coords, gray] (1,0,0) arc (0:180:1);
% 

%\draw[thick, -stealth] (0,0,0) -- (P) node[right] {$P$};
% 
%\draw[thin, dashed] (P) --++ (0,0,{-1/sqrt(3)});
%\draw[thin, dashed] ({1/sqrt(3)},{1/sqrt(3)},0) --++
%(0,{-1/sqrt(3)},0);
%\draw[thin, dashed] ({1/sqrt(3)},{1/sqrt(3)},0) --++
%({-1/sqrt(3)},0,0);
% 
%\draw[fill = lightgray!50] (P) circle (0.5pt);
\end{tikzpicture}
 
